UVscope and its application aboard the ASTRI-Horn telescope

UVscope is an instrument, based on a multi-pixel photon detector, developed to support experimental activities for high-energy astrophysics and cosmic ray research. The instrument, working in single photon counting mode, is designed to directly measure light flux in the wavelengths range 300-650~nm. The instrument can be used in a wide field of applications where the knowledge of the nocturnal environmental luminosity is required. Currently, one UVscope instrument is allocated onto the external structure of the ASTRI-Horn Cherenkov telescope devoted to the gamma-ray astronomy at very high energies. Being co-aligned with the ASTRI-Horn camera axis, UVscope can measure the diffuse emission of the night sky background simultaneously with the ASTRI-Horn camera, without any interference with the main telescope data taking procedures. UVscope is properly calibrated and it is used as an independent reference instrument for test and diagnostic of the novel ASTRI-Horn telescope.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221https://www.overleaf.com/18909956dygyghmktbjf
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

